Phase Diagram of Gross-Neveu Model at Finite Temperature, Density and Constant Curvature

We discuss a phase structure of chiral symmetry breaking in the Gross-Neveu model at finite temperature, density and constant curvature. The effective potential is evaluated in the leading order of the $1/N$-expansion and in a weak curvature approximation. The third order critical line is found on the critical surface in the parameter space of temperature, chemical potential and constant curvature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                      Files for figures                          %
%                      (three eps files)                          %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%    Fig1.eps  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1J
%%Title: Figure1
%%CreationDate: 94.12.10 7:39 AM
%%BoundingBox: 59.5274 108.942 536.6633 728.5045
%%DocumentProcSets: FreeHand_header 3 0
%%DocumentSuppliedProcSets: FreeHand_header 3 0
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Helvetica
%%DocumentNeededFonts: Symbol
%%+Helvetica
%%FHPathName: QuadraHD:Kanemura:Figure1
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
59.5274 108.942 536.6633 728.5045 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta2{
tempstr 2 index gsave exec grestore
cwidth cheight rmoveto
4 index eq{5 index 5 index rmoveto}if
2 index 2 index rmoveto
}bdf
/ta{exch systemdict/cshow known
{{/cheight xdf/cwidth xdf tempstr 0 2 index put ta2}exch cshow}
{{tempstr 0 2 index put tempstr stringwidth/cheight xdf/cwidth xdf ta2}forall}
ifelse 6{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/s8 8 string def
/pattnt 1 def
/patcol[]def
/pa{1 0 matrix defaultmatrix dtransform exch atan}bdf
/por{1 0 dtransform 0 eq exch 0 ne and}bdf
/patcolor{/pattnt xdf
dup length array copy/patcol xdf
colorexists
{/pattnt 1 pattnt sub def
patcol length 4 eq
{0 1 3{patcol exch 2 copy
get .25 lt{0}{pattnt}ifelse put}for}
{patcol dup gettint .25 lt{0}{pattnt}ifelse puttint}ifelse
patcol fhsetcolor}
{patcol fhsetcolor currentgray 1 ne{pattnt systemdict /setgray get
exec}if}ifelse}bdf
/pat{3 1 roll s8 copy pop 9.375 pa por not{-90. add}if
{1 add 4 mul cvi s8 exch get exch
1 add 4 mul cvi 7 sub bitshift 1 and inverted?{1 exch sub}if}setscreen
inverted?
systemdict begin{}settransfer end
{.9921875 exch sub}if patcolor
}bdf
/pF{gsave fc pat /filler load fp grestore}bdf
/pf{closepath pF}bdf
/pS{gsave sc pat {stroke}fp grestore newpath}bdf
/ps{closepath pS}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u

122.1095 617.1709 m
122.1095 250.6084 L
4 w
S
122.1095 250.6084 m
470.599 250.6084 L
S
470.599 250.6084 m
514.4487 250.6084 L
S
true eomode
512.8619 250.6084 m
512.8619 260.129 L
536.6633 250.6084 L
512.8619 241.0878 L
512.8619 250.6084 L
f
n
false eomode
399.0548 240.1352 m
399.0548 250.6084 L
S
260.5822 240.1352 m
260.5822 250.6084 L
S
115.1859 355.3405 m
119.8016 355.3405 L
S
112.878 460.0727 m
122.1095 460.0727 L
S
112.878 564.8048 m
119.8016 564.8048 L
S
112.878 512.4388 m
122.1095 512.4388 L
2 w
S
112.878 407.7066 m
119.8016 407.7066 L
S
112.878 302.9745 m
119.8016 302.9745 L
S
191.3458 242.7535 m
191.3458 250.6084 L
S
329.8185 240.1352 m
329.8185 250.6084 L
S
465.9833 250.6084 m
465.9833 240.5789 L
S
u
283.6609 515.057 m
283.6609 515.057 284.6942 515.0571 285.9688 515.0571 C
287.2434 515.0571 288.2767 515.057 288.2767 515.057 C
288.2767 515.057 287.2434 515.0571 285.9688 515.0571 C
284.6942 515.0571 283.6609 515.057 283.6609 515.057 C
[12 2 2 2 2 2 ] 0 d
s
U
122.1095 617.1709 m
122.1095 695.72 L
4 w
[] 0 d
S
true eomode
122.1095 694.1333 m
112.5889 694.1333 L
122.1095 717.9347 L
131.6301 694.1333 L
122.1095 694.1333 L
f
n
false eomode
112.878 669.537 m
122.1095 669.537 L
S
112.878 617.1709 m
122.1095 617.1709 L
2 w
S
u
239.8113 251.9175 m
239.8113 252.6406 241.8778 253.2267 244.427 253.2267 C
246.9762 253.2267 249.0428 252.6406 249.0428 251.9175 C
249.0428 251.1945 246.9762 250.6084 244.427 250.6084 C
241.8778 250.6084 239.8113 251.1945 239.8113 251.9175 C
s
U
u
239.8113 253.2267 m
239.8113 253.2267 241.8778 253.2267 244.427 253.2267 C
246.9762 253.2267 249.0428 253.2267 249.0428 253.2267 C
249.0428 253.2267 246.9762 253.2267 244.427 253.2267 C
241.8778 253.2267 239.8113 253.2267 239.8113 253.2267 C
s
U
vmrs
u

315.9712 669.537 m
315.9712 669.537 317.5211 669.537 319.433 669.537 C
321.345 669.537 322.8949 669.537 322.8949 669.537 C
322.8949 669.537 321.345 669.537 319.433 669.537 C
317.5211 669.537 315.9712 669.537 315.9712 669.537 C
2 w
s
U
249.0428 253.2267 m
295.2003 331.7758 L
[12 2 2 2 ] 0 d
S
u
486.7542 271.5548 m
486.7542 271.5548 488.8207 271.5548 491.3699 271.5548 C
493.9191 271.5548 495.9857 271.5548 495.9857 271.5548 C
495.9857 271.5548 493.9191 271.5548 491.3699 271.5548 C
488.8207 271.5548 486.7542 271.5548 486.7542 271.5548 C
s
U
[] 0 d
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [29.309326 0 0 33.25177 0 0] makesetfont
486.743515 208.711563 m
0 0 32 0 0 (R) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [19.539551 0 0 22.167847 0 0] makesetfont
244.245224 212.743591 m
0 0 32 0 0 (1.0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [19.539551 0 0 22.167847 0 0] makesetfont
380.762482 212.536194 m
0 0 32 0 0 (2.0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [29.309326 0 0 33.25177 0 0] makesetfont
99.029587 221.802811 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [19.539551 0 0 22.167847 0 0] makesetfont
69.027924 350.097046 m
0 0 32 0 0 (0.05) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [19.539551 0 0 22.167847 0 0] makesetfont
64.412277 452.208771 m
0 0 32 0 0 (0.1) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [19.539551 0 0 22.167847 0 0] makesetfont
64.412277 562.175262 m
0 0 32 0 0 (0.15) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [19.539551 0 0 22.167847 0 0] makesetfont
64.412277 653.813995 m
0 0 32 0 0 (0.2) ts
}
[0 0 0 1]
sts
u

262.89 505.893 m
262.89 512.4003 273.2226 517.6754 285.9688 517.6754 C
298.715 517.6754 309.0476 512.4003 309.0476 505.893 C
309.0476 499.3857 298.715 494.1106 285.9688 494.1106 C
273.2226 494.1106 262.89 499.3857 262.89 505.893 C
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
n
U
vmrs
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [29.309326 0 0 33.25177 0 0] makesetfont
360.877808 578.13855 m
0 0 32 0 0 (C) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [29.309326 0 0 33.25177 0 0] makesetfont
301.037003 413.484528 m
0 0 32 0 0 (B) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [29.309326 0 0 33.25177 0 0] makesetfont
446.889786 412.767593 m
0 0 32 0 0 (A) ts
}
[0 0 0 1]
sts
u

484.4463 268.9365 m
484.4463 274.7208 489.0959 279.4097 494.8317 279.4097 C
500.5675 279.4097 505.2172 274.7208 505.2172 268.9365 C
505.2172 263.1523 500.5675 258.4633 494.8317 258.4633 C
489.0959 258.4633 484.4463 263.1523 484.4463 268.9365 C
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
n
U
vmrs
u

306.7397 669.537 m
306.7397 670.983 313.4559 672.1553 321.7409 672.1553 C
330.0259 672.1553 336.7421 670.983 336.7421 669.537 C
336.7421 668.0909 330.0259 666.9187 321.7409 666.9187 C
313.4559 666.9187 306.7397 668.0909 306.7397 669.537 C
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
n
U
vmrs

350.5894 522.912 m
341.3579 467.9276 L
2 w
[12 2 2 2 ] 0 d
S
326.2456 405.4746 m
341.8508 468.244 L
S
326.2456 405.4746 m
313.6633 371.0504 L
S
295.2003 331.7758 m
312.1055 368.5357 L
S
u
345.9736 589.6787 m
345.9736 590.4017 345.9736 590.9879 345.9736 590.9879 C
345.9736 590.9879 345.9736 590.4017 345.9736 589.6787 C
345.9736 588.9557 345.9736 588.3696 345.9736 588.3696 C
345.9736 588.3696 345.9736 588.9557 345.9736 589.6787 C
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
S
U
vmrs
u

255.9664 539.9309 m
255.9664 544.9922 262.6826 549.095 270.9676 549.095 C
279.2526 549.095 285.9688 544.9922 285.9688 539.9309 C
285.9688 534.8697 279.2526 530.7669 270.9676 530.7669 C
262.6826 530.7669 255.9664 534.8697 255.9664 539.9309 C
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
n
U
vmrs
u

523.6802 585.7513 m
532.9117 585.7513 L
532.9117 559.5682 L
523.6802 559.5682 L
523.6802 585.7513 L
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
n
U
vmrs
u

489.062 693.1017 m
498.2935 693.1017 L
498.2935 666.9187 L
489.062 666.9187 L
489.062 693.1017 L
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
n
U
vmrs
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [30.22052 0 0 34.285522 0 0] makesetfont
279.816086 125.435516 m
0 0 32 0 0 (FIG.1) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [35.982422 0 0 34.283936 0 0] makesetfont
79.360336 693.57132 m
0 0 32 0 0 (T) ts
}
[0 0 0 1]
sts
u

345.687 563.9942 m
345.687 563.9942 346.3212 563.9942 347.1036 563.9942 C
347.886 563.9942 348.5202 563.9942 348.5202 563.9942 C
348.5202 563.9942 347.886 563.9942 347.1036 563.9942 C
346.3212 563.9942 345.687 563.9942 345.687 563.9942 C
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
2 w
[8 4 ] 0 d
S
U
vmrs

121.8593 553.1962 m
234.4058 553.1962 L
2 w
[8 4 ] 0 d
S
235.1898 553.1962 m
283.3552 558.5952 L
S
283.3552 558.5952 m
331.5206 563.9942 L
S
331.5206 563.9942 m
359.8533 566.6938 L
S
u
340.0204 590.9895 m
340.0204 590.9895 340.6547 590.9895 341.437 590.9895 C
342.2194 590.9895 342.8537 590.9895 342.8537 590.9895 C
342.8537 590.9895 342.2194 590.9895 341.437 590.9895 C
340.6547 590.9895 340.0204 590.9895 340.0204 590.9895 C
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
S
U
vmrs
u

340.0204 589.6397 m
340.0204 591.8761 341.9231 593.689 344.2703 593.689 C
346.6175 593.689 348.5202 591.8761 348.5202 589.6397 C
348.5202 587.4033 346.6175 585.5904 344.2703 585.5904 C
341.9231 585.5904 340.0204 587.4033 340.0204 589.6397 C
[0 0 0 0] ka
0<FFFFFFFFFFFFFFFF> pf
2 w
[0 0 0 0] Ka
[8 4 ] 0 d
S
U
vmrs

351.3535 566.6938 m
351.3535 528.9005 L
2 w
[12 2 2 2 ] 0 d
S
209.6904 577.4919 m
308.8545 572.0928 L
[] 0 d
S
S
351 528.9678 m
350.5894 522.912 L
[12 2 2 2 ] 0 d
S
485.292 426.5998 m
489.2617 380.3373 L
[] 0 d
S
489.2617 380.3373 m
490.1833 250.8496 L
S
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [35.982422 0 0 34.283936 0 0] makesetfont
191.035568 522.379791 m
0 0 32 0 0 (D) ts
}
[0 0 0 1]
sts

338.8635 608.019 m
341.7371 597.0672 345.7352 589.6866 347.8591 577.5444 C
2 w
[12 2 2 2 ] 0 d
S
329.1183 629.6845 m
332.9914 622.3039 336.3647 614.9234 339.1134 606.8286 C
S
u
229.5232 258.9482 m
246.5228 258.9482 L
246.5228 253.5492 L
229.5232 253.5492 L
229.5232 258.9482 L
[0 0 0 0] ka
1<0000000000000000> pf
[0 0 0 0] Ka
S
U
vmrs

308.8545 572.0928 m
354.1867 569.3933 L
2 w
S
351.3535 569.3933 m
386.8401 564.2117 L
S
u
342.8537 568.0435 m
342.8537 573.2617 347.2934 577.4919 352.7701 577.4919 C
358.2469 577.4919 362.6865 573.2617 362.6865 568.0435 C
362.6865 562.8253 358.2469 558.5952 352.7701 558.5952 C
347.2934 558.5952 342.8537 562.8253 342.8537 568.0435 C
[0 0 0 0] ka
1<0000000000000000> pf
S
U
vmrs

386.8401 564.2117 m
392.8372 561.8309 399.334 561.3547 405.8308 558.9739 C
423.0963 552.43 439.3422 544.9147 450.0645 532.5074 C
2 w
S
476.7961 478.0257 m
481.2939 463.0265 483.9177 443.2656 485.292 426.5998 C
S
450.3091 532.7848 m
457.528 523.5184 462.9767 513.8687 467.5593 502.9744 C
S
467.5593 502.9744 m
476.7961 478.0257 L
S
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%     Fig2.eps     %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1J
%%Title: Figure2
%%CreationDate: 94.12.10 7:40 AM
%%BoundingBox: 76.2041 135.6759 595.2756 710.5271
%%DocumentProcSets: FreeHand_header 3 0
%%DocumentSuppliedProcSets: FreeHand_header 3 0
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Helvetica
%%+Symbol
%%DocumentNeededFonts: Symbol
%%+Helvetica
%%+Symbol
%%FHPathName: QuadraHD:Kanemura:Figure2
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
76.2041 135.6759 595.2756 710.5271 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/s8 8 string def
/pattnt 1 def
/patcol[]def
/pa{1 0 matrix defaultmatrix dtransform exch atan}bdf
/por{1 0 dtransform 0 eq exch 0 ne and}bdf
/patcolor{/pattnt xdf
dup length array copy/patcol xdf
colorexists
{/pattnt 1 pattnt sub def
patcol length 4 eq
{0 1 3{patcol exch 2 copy
get .25 lt{0}{pattnt}ifelse put}for}
{patcol dup gettint .25 lt{0}{pattnt}ifelse puttint}ifelse
patcol fhsetcolor}
{patcol fhsetcolor currentgray 1 ne{pattnt systemdict /setgray get
exec}if}ifelse}bdf
/pat{3 1 roll s8 copy pop 9.375 pa por not{-90. add}if
{1 add 4 mul cvi s8 exch get exch
1 add 4 mul cvi 7 sub bitshift 1 and inverted?{1 exch sub}if}setscreen
inverted?
systemdict begin{}settransfer end
{.9921875 exch sub}if patcolor
}bdf
/pF{gsave fc pat /filler load fp grestore}bdf
/pf{closepath pF}bdf
/pS{gsave sc pat {stroke}fp grestore newpath}bdf
/ps{closepath pS}bdf
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta2{
tempstr 2 index gsave exec grestore
cwidth cheight rmoveto
4 index eq{5 index 5 index rmoveto}if
2 index 2 index rmoveto
}bdf
/ta{exch systemdict/cshow known
{{/cheight xdf/cwidth xdf tempstr 0 2 index put ta2}exch cshow}
{{tempstr 0 2 index put tempstr stringwidth/cheight xdf/cwidth xdf ta2}forall}
ifelse 6{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u

130.762 331.993 m
496.8055 331.993 L
4 w
S
130.762 666.9363 m
496.8055 666.9363 L
S
252.7766 323.0612 m
252.7766 331.993 L
S
374.791 323.0612 m
374.791 331.993 L
S
124.6613 398.9817 m
130.762 398.9817 L
S
122.6277 465.9704 m
130.762 465.9704 L
S
122.6277 532.959 m
130.762 532.959 L
S
124.6613 599.9476 m
130.762 599.9476 L
S
u
130.762 664.7034 m
376.8246 664.7034 L
376.8246 575.3851 L
130.762 575.3851 L
130.762 664.7034 L
0.96875<8000000008000000> pf
n
U
vmrs
u

131.759 577.1968 m
277.1079 619.9523 L
291.8493 559.5649 L
146.5005 516.8094 L
131.759 577.1968 L
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs
u

563.9135 693.7318 m
606.6186 693.7318 L
606.6186 662.4704 L
563.9135 662.4704 L
563.9135 693.7318 L
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs
u

280.634 618.9758 m
398.2654 663.4419 L
420.0041 594.1393 L
302.3727 549.6732 L
280.634 618.9758 L
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs

372.7575 655.7715 m
352.4217 642.3738 L
2 w
[8 4 ] 0 d
S
352.4217 642.3738 m
293.448 617.8113 L
S
293.448 617.8113 m
206.0043 597.7147 L
S
206.0043 597.7147 m
130.762 582.084 L
S
447.9997 664.7034 m
447.9997 666.9363 L
4 w
[] 0 d
S
u
447.9997 661.9317 m
492.7384 661.9317 L
492.7384 333.6873 L
447.9997 333.6873 L
447.9997 661.9317 L
0.96875<8000000008000000> pf
n
U
vmrs
u

281.2466 583.2005 m
281.2466 585.0503 281.7018 586.5499 282.2634 586.5499 C
282.8249 586.5499 283.2802 585.0503 283.2802 583.2005 C
283.2802 581.3506 282.8249 579.851 282.2634 579.851 C
281.7018 579.851 281.2466 581.3506 281.2466 583.2005 C
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs
u

282.2571 611.0758 m
282.8187 611.0758 283.2739 609.5764 283.2739 607.7267 C
283.2739 605.877 282.8187 604.3775 282.2571 604.3775 C
281.6956 604.3775 281.2404 605.877 281.2404 607.7267 C
281.2404 609.5764 281.6956 611.0758 282.2571 611.0758 C
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs
u

287.2166 608.843 m
293.5657 608.843 L
299.1125 608.843 303.6089 603.906 303.6089 597.8156 C
303.6089 581.9133 L
303.6089 575.8229 299.1125 570.8858 293.5657 570.8858 C
287.2166 570.8858 L
281.6698 570.8858 277.1733 575.8229 277.1733 581.9133 C
277.1733 597.8156 L
277.1733 603.906 281.6698 608.843 287.2166 608.843 C
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs

372.7462 656.2282 m
375.6158 658.9853 377.5886 660.5608 379.8305 663.9087 C
2 w
[8 4 ] 0 d
S
[] 0 d
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [32.05986 0 0 35.201462 0 0] makesetfont
480.524857 294.021744 m
0 0 32 0 0 (R) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [25.825562 0 0 28.356262 0 0] makesetfont
109.078506 682.094696 m
0 0 32 0 0 (m) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [17.217041 0 0 18.904175 0 0] makesetfont
364.458221 298.502411 m
0 0 32 0 0 (2.0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [17.217041 0 0 18.904175 0 0] makesetfont
238.536667 300.719879 m
0 0 32 0 0 (1.0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [21.37323 0 0 23.467636 0 0] makesetfont
109.431625 309.650986 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [20.127319 0 0 21.532471 0 0] makesetfont
83.795776 653.739853 m
0 0 32 0 0 (1.0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [20.127319 0 0 21.532471 0 0] makesetfont
83.613159 594.076416 m
0 0 32 0 0 (0.8) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [20.127319 0 0 21.532471 0 0] makesetfont
81.235886 527.953094 m
0 0 32 0 0 (0.6) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [20.127319 0 0 21.532471 0 0] makesetfont
83.795609 462.999588 m
0 0 32 0 0 (0.4) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [20.127319 0 0 21.532471 0 0] makesetfont
86.172882 391.789764 m
0 0 32 0 0 (0.2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [33.651871 0 0 36.001221 0 0] makesetfont
256.340149 152.994797 m
0 0 32 0 0 (FIG.2) ts
}
[0 0 0 1]
sts
u

420.4147 401.0507 m
428.3722 401.0507 L
435.3242 401.0507 440.9597 396.0871 440.9597 389.9641 C
440.9597 383.841 435.3242 378.8774 428.3722 378.8774 C
420.4147 378.8774 L
413.4627 378.8774 407.8272 383.841 407.8272 389.9641 C
407.8272 396.0871 413.4627 401.0507 420.4147 401.0507 C
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs
u

351.7568 421.8383 m
351.7568 427.1959 362.0263 431.5391 374.6947 431.5391 C
387.3631 431.5391 397.6326 427.1959 397.6326 421.8383 C
397.6326 416.4806 387.3631 412.1374 374.6947 412.1374 C
362.0263 412.1374 351.7568 416.4806 351.7568 421.8383 C
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs

191.1915 323.444 m
191.1915 331.759 L
S
313.5269 323.444 m
313.5269 331.759 L
S
435.8624 323.444 m
435.8624 331.759 L
S
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [21.578613 0 0 23.466797 0 0] makesetfont
415.47316 437.082443 m
0 0 32 0 0 (A) ts
}
[0 0 0 1]
sts
u

410.3758 563.1934 m
410.3758 577.7357 416.0811 589.5242 423.1191 589.5242 C
430.1571 589.5242 435.8624 577.7357 435.8624 563.1934 C
435.8624 548.6511 430.1571 536.8625 423.1191 536.8625 C
416.0811 536.8625 410.3758 548.6511 410.3758 563.1934 C
[0 0 0 0] ka
0.96875<8000000008000000> pf
[0 0 0 0] Ka
S
U
vmrs
u

361.9514 384.4207 m
361.9514 393.6053 370.5093 401.0507 381.0663 401.0507 C
391.6233 401.0507 400.1812 393.6053 400.1812 384.4207 C
400.1812 375.2361 391.6233 367.7907 381.0663 367.7907 C
370.5093 367.7907 361.9514 375.2361 361.9514 384.4207 C
[0 0 0 0] ka
0.96875<8000000008000000> pf
[0 0 0 0] Ka
S
U
vmrs
u

513.4847 605.476 m
458.1073 509.1015 L
404.0742 545.8224 L
459.4517 642.1969 L
513.4847 605.476 L
[0 0 0 0] ka
0.96875<8000000008000000> pf
[0 0 0 0] Ka
S
U
vmrs
u

420.6564 434.9865 m
436.2152 522.0481 L
461.2341 516.7603 L
445.6754 429.6988 L
420.6564 434.9865 L
[0 0 0 0] ka
0.96875<8000000008000000> pf
[0 0 0 0] Ka
S
U
vmrs
u

443.313 360.7447 m
410.2609 363.2582 L
419.8629 512.5639 L
452.915 510.0505 L
443.313 360.7447 L
[0 0 0 0] ka
0.96875<8000000008000000> pf
[0 0 0 0] Ka
S
U
vmrs
u

447.9997 664.7034 m
494.4815 664.7034 L
494.4815 603.3826 L
447.9997 603.3826 L
447.9997 664.7034 L
[0 0 0 0] ka
0.96875<8000000008000000> pf
[0 0 0 0] Ka
S
U
vmrs

496.8055 666.9363 m
496.8055 331.993 L
4 w
S
494.4815 575.6659 m
474.0922 536.8625 L
2 w
S
474.0922 536.8625 m
461.3489 503.6025 L
S
461.3489 503.6025 m
451.1543 467.5708 L
S
451.1543 467.5708 m
448.6057 423.2241 L
S
448.6057 423.2241 m
447.9997 333.6873 L
S
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [43.157227 0 0 46.933594 0 0] makesetfont
168.703171 613.701508 m
0 0 32 0 0 (S) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [43.157227 0 0 46.933594 0 0] makesetfont
455.651657 408.214127 m
0 0 32 0 0 (S) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [43.157227 0 0 46.933594 0 0] makesetfont
273.647629 443.861969 m
0 0 32 0 0 (B) ts
}
[0 0 0 1]
sts

130.762 666.9363 m
130.762 331.993 L
4 w
S
u
371.3386 575.4331 m
371.3386 578.5642 373.2422 581.1024 375.5905 581.1024 C
377.9388 581.1024 379.8425 578.5642 379.8425 575.4331 C
379.8425 572.302 377.9388 569.7638 375.5905 569.7638 C
373.2422 569.7638 371.3386 572.302 371.3386 575.4331 C
[0 0 0 0] ka
0.96875<8000000008000000> pf
n
U
vmrs
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [24 0 0 24 0 0] makesetfont
331.494385 608.663635 m
0 0 32 0 0 (D) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [24 0 0 24 0 0] makesetfont
437.035461 506.616394 m
0 0 32 0 0 (A) ts
}
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Fig3.eps  %%%%%%%%%%%%5%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1J
%%Title: Figure3
%%CreationDate: 94.12.10 7:40 AM
%%BoundingBox: 56.6921 105.2932 533.1929 742.6309
%%DocumentProcSets: FreeHand_header 3 0
%%DocumentSuppliedProcSets: FreeHand_header 3 0
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Helvetica
%%+Symbol
%%DocumentNeededFonts: Symbol
%%+Helvetica
%%+Symbol
%%FHPathName: QuadraHD:Kanemura:Figure3
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
56.6921 105.2932 533.1929 742.6309 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta2{
tempstr 2 index gsave exec grestore
cwidth cheight rmoveto
4 index eq{5 index 5 index rmoveto}if
2 index 2 index rmoveto
}bdf
/ta{exch systemdict/cshow known
{{/cheight xdf/cwidth xdf tempstr 0 2 index put ta2}exch cshow}
{{tempstr 0 2 index put tempstr stringwidth/cheight xdf/cwidth xdf ta2}forall}
ifelse 6{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/s8 8 string def
/pattnt 1 def
/patcol[]def
/pa{1 0 matrix defaultmatrix dtransform exch atan}bdf
/por{1 0 dtransform 0 eq exch 0 ne and}bdf
/patcolor{/pattnt xdf
dup length array copy/patcol xdf
colorexists
{/pattnt 1 pattnt sub def
patcol length 4 eq
{0 1 3{patcol exch 2 copy
get .25 lt{0}{pattnt}ifelse put}for}
{patcol dup gettint .25 lt{0}{pattnt}ifelse puttint}ifelse
patcol fhsetcolor}
{patcol fhsetcolor currentgray 1 ne{pattnt systemdict /setgray get
exec}if}ifelse}bdf
/pat{3 1 roll s8 copy pop 9.375 pa por not{-90. add}if
{1 add 4 mul cvi s8 exch get exch
1 add 4 mul cvi 7 sub bitshift 1 and inverted?{1 exch sub}if}setscreen
inverted?
systemdict begin{}settransfer end
{.9921875 exch sub}if patcolor
}bdf
/pF{gsave fc pat /filler load fp grestore}bdf
/pf{closepath pF}bdf
/pS{gsave sc pat {stroke}fp grestore newpath}bdf
/ps{closepath pS}bdf
/radfill {
/tc2 xdf
/tc1 xdf
/radius xdf
/yt xdf
/xt xdf
true calcstep
currentflat mark 3 -1 roll
currentflat clipflatness
{
{dup setflat
2 index exec
0 1 numsteps1
{numsteps1 div /frac xdf cblend
1 index setflat{
newpath mark xt yt radius 1 frac sub mul 0 360
{arc fill}stopped
{cleartomark exch 1.3 mul dup setflat exch 2 copy gt{stop}if}
{cleartomark exit}ifelse
}loop
}for
}
gsave stopped grestore
{exch pop 3 index exch 1.3 mul dup 100 gt{cleartomark setflat stop}if}
{exit}ifelse
}loop
cleartomark setflat
}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u

107.4081 246.5181 m
107.4081 685.4438 L
4 w
S
107.4081 219.6949 m
107.4081 246.5181 L
S
107.4081 709.8286 m
107.4081 685.4438 L
S
true eomode
107.4081 708.2418 m
97.8875 708.2418 L
107.4081 732.0433 L
116.9287 708.2418 L
107.4081 708.2418 L
f
n
false eomode
100.7508 295.2877 m
107.4081 295.2877 L
1 w
S
98.5317 368.442 m
107.4081 368.442 L
4 w
S
98.5317 441.5962 m
107.4081 441.5962 L
1 w
S
98.5317 514.7505 m
107.4081 514.7505 L
4 w
S
100.7508 587.9048 m
107.4081 587.9048 L
1 w
S
100.7508 661.0591 m
107.4081 661.0591 L
4 w
S
157.9316 222.1334 m
510.7697 222.1334 L
S
true eomode
509.1829 222.1334 m
509.1829 231.6539 L
532.9843 222.1334 L
509.1829 212.6128 L
509.1829 222.1334 L
f
n
false eomode
173.9813 212.3794 m
173.9813 222.1334 L
1 w
S
240.5546 212.3794 m
240.5546 222.1334 L
4 w
S
307.1278 212.3794 m
307.1278 222.1334 L
1 w
S
373.701 212.3794 m
373.701 222.1334 L
4 w
S
440.2742 214.8179 m
440.2742 222.1334 L
1 w
S
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [37.574707 0 0 41.287354 0 0] makesetfont
496.673172 164.644379 m
0 0 32 0 0 (R) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [18.787354 0 0 20.643677 0 0] makesetfont
63.024673 375.727036 m
0 0 32 0 0 (0.2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [18.787354 0 0 20.643677 0 0] makesetfont
63.024673 522.020798 m
0 0 32 0 0 (0.4) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [18.787354 0 0 20.643677 0 0] makesetfont
63.024673 668.314575 m
0 0 32 0 0 (0.6) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [18.787354 0 0 20.643677 0 0] makesetfont
229.448074 180.668671 m
0 0 32 0 0 (1.0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [18.787354 0 0 20.643677 0 0] makesetfont
362.586807 183.106888 m
0 0 32 0 0 (2.0) ts
}
[0 0 0 1]
sts

105.189 634.2359 m
269.403 548.8892 L
2 w
S
367.0436 483.0503 m
367.0436 483.0503 L
s
S
267.7641 550.6774 m
310.8209 527.0208 360.532 501.2136 392.6289 465.191 C
411.2393 445.1483 425.2991 423.0067 438.0861 397.8774 C
S
u
171.7622 436.7193 m
171.7622 436.7193 172.259 436.7193 172.8718 436.7193 C
173.4846 436.7193 173.9813 436.7193 173.9813 436.7193 C
173.9813 436.7193 173.4846 436.7193 172.8718 436.7193 C
172.259 436.7193 171.7622 436.7193 171.7622 436.7193 C
s
U
251.6501 373.3189 m
303.4816 361.6396 L
S
108.3559 460.9974 m
120.4901 450.567 121.3708 436.373 133.8964 426.0501 C
S
107.4081 329.4263 m
260.5265 331.8648 L
[8 4 ] 0 d
S
260.5265 331.8648 m
309.3469 334.3033 L
S
110.9001 236.9048 m
240.9514 287.3364 L
275.0054 296.3689 312.2887 301.4228 350.6485 308.3047 C
S
377.3633 274.7554 m
320.2151 274.7554 287.4332 249.5934 253.6727 224.3238 C
S
374.819 222.9259 m
379.6113 225.5589 385.695 228.787 392.4999 231.7882 C
S
[] 0 d
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [28.18103 0 0 30.965515 0 0] makesetfont
199.787369 599.713013 m
0 0 32 0 0 (m=0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [28.18103 0 0 30.965515 0 0] makesetfont
133.782547 442.884125 m
0 0 32 0 0 (m=0.6) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [28.18103 0 0 30.965515 0 0] makesetfont
116.280167 344.03006 m
0 0 32 0 0 (m=0.65) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [28.18103 0 0 30.965515 0 0] makesetfont
122.565125 272.528564 m
0 0 32 0 0 (m=0.7) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [28.18103 0 0 30.965515 0 0] makesetfont
198.979401 233.120331 m
0 0 32 0 0 (m=0.8) ts
}
[0 0 0 1]
sts

109.628 552.0753 m
132.9178 544.3331 145.8349 528.5262 161.9812 514.2247 C
186.2496 492.7188 212.1815 475.4064 240.9514 459.5995 C
2 w
S
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [28.18103 0 0 30.965515 0 0] makesetfont
156.459717 527.923477 m
0 0 32 0 0 (m=0.5) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [28.18103 0 0 30.965515 0 0] makesetfont
323.504913 234.705887 m
0 0 32 0 0 (m=1.0) ts
}
[0 0 0 1]
sts

240.9514 459.5995 m
397.8153 365.8333 L
2 w
S
417.0315 350.5879 m
432.2322 338.0441 444.3101 324.3037 448.7985 294.3258 C
S
397.8153 365.8333 m
417.0315 350.5879 L
S
u
307.8513 339.3385 m
307.8514 339.3385 L
310.9152 339.3385 313.3988 336.6095 313.3988 333.2429 C
313.3988 333.2429 L
313.3988 329.8764 310.9152 327.1473 307.8514 327.1473 C
307.8513 327.1473 L
304.7876 327.1473 302.3039 329.8764 302.3039 333.2429 C
302.3039 333.2429 L
302.3039 336.6095 304.7876 339.3385 307.8513 339.3385 C
[0 0 0 0] ka
1<0000000000000000> pf
S
U
vmrs
u

350.3824 312.3331 m
350.3824 312.3331 L
353.4462 312.3331 355.9299 309.604 355.9299 306.2375 C
355.9299 302.871 353.4462 300.1419 350.3824 300.1419 C
350.3824 300.1419 L
347.3186 300.1419 344.835 302.871 344.835 306.2375 C
344.835 309.604 347.3186 312.3331 350.3824 312.3331 C
h
[0 0 0 0] ka
F
2 w
S
U
u
369.2437 278.1979 m
369.2437 278.1979 L
370.4693 278.1979 371.4627 278.1979 371.4627 278.1979 C
371.4627 278.1979 370.4693 278.1979 369.2437 278.1979 C
369.2437 278.1979 L
368.0182 278.1979 367.0248 278.1979 367.0248 278.1979 C
367.0248 278.1979 368.0182 278.1979 369.2437 278.1979 C
h
F
S
U
u
369.2437 278.1979 m
369.2437 278.1979 L
370.4693 278.1979 371.4627 278.1979 371.4627 278.1979 C
371.4627 278.1979 370.4693 278.1979 369.2437 278.1979 C
369.2437 278.1979 L
368.0182 278.1979 367.0248 278.1979 367.0248 278.1979 C
367.0248 278.1979 368.0182 278.1979 369.2437 278.1979 C
h
F
S
U
u
385.8861 231.8715 m
385.8861 231.8715 L
386.4988 231.8715 386.9956 231.8715 386.9956 231.8715 C
386.9956 231.8715 386.4988 231.8715 385.8861 231.8715 C
385.8861 231.8715 L
385.2733 231.8715 384.7766 231.8715 384.7766 231.8715 C
384.7766 231.8715 385.2733 231.8715 385.8861 231.8715 C
h
F
S
U
u
134.0374 420.8692 m
134.0374 424.236 136.5212 426.9653 139.5852 426.9653 C
142.6491 426.9653 145.1329 424.236 145.1329 420.8692 C
145.1329 417.5023 142.6491 414.773 139.5852 414.773 C
136.5212 414.773 134.0374 417.5023 134.0374 420.8692 C
h
F
S
U
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [32.764542 0 0 36.001907 0 0] makesetfont
232.568588 122.612396 m
0 0 32 0 0 (FIG. 3) ts
}
[0 0 0 1]
sts

213.9253 690.3208 m
260.5265 690.3208 L
2 w
S
216.1444 719.5825 m
258.3074 719.5825 L
[8 4 ] 0 d
S
u
242.7737 662.2783 m
242.7737 666.9919 246.2509 670.813 250.5405 670.813 C
254.8301 670.813 258.3074 666.9919 258.3074 662.2783 C
258.3074 657.5647 254.8301 653.7437 250.5405 653.7437 C
246.2509 653.7437 242.7737 657.5647 242.7737 662.2783 C
h
[0 0 0 0] ka
F
[] 0 d
S
U
u
247.2119 372.0997 m
247.2119 375.4665 249.6956 378.1959 252.7596 378.1959 C
255.8236 378.1959 258.3074 375.4665 258.3074 372.0997 C
258.3074 368.7328 255.8236 366.0035 252.7596 366.0035 C
249.6956 366.0035 247.2119 368.7328 247.2119 372.0997 C
h
F
S
U
u
367.0436 278.2183 m
367.0436 278.2183 368.0372 278.2183 369.2628 278.2183 C
370.4883 278.2183 371.4819 278.2183 371.4819 278.2183 C
371.4819 278.2183 370.4883 278.2183 369.2628 278.2183 C
368.0372 278.2183 367.0436 278.2183 367.0436 278.2183 C
h
F
S
U
355.9327 307.6595 m
360.7277 308.0897 363.6634 307.6595 368.4584 307.6595 C
378.244 307.6595 385.094 306.6918 393.901 305.0788 C
398.7212 304.2181 406.4979 303.3643 411.4258 302.6031 C
S
453.3978 251.3138 m
453.3978 222.9259 L
S
303.4816 361.6396 m
350.4528 352.392 387.3446 347.7682 418.1694 322.3911 C
433.4332 314.0502 442.2274 302.9573 445.9597 282.7963 C
S
448.3092 294.7559 m
450.6578 277.5511 L
S
445.9597 282.7963 m
449.1506 266.026 L
S
450.6578 277.5511 m
453.3978 222.9259 L
S
449.1506 266.026 m
453.3978 222.9259 L
S
438.0861 397.8774 m
446.8041 373.758 L
S
453.5889 248.9566 m
453.5889 331.8648 L
S
453.5889 331.8648 m
451.3697 351.3726 L
S
451.3697 351.3726 m
446.8041 373.758 L
S
392.4999 231.7882 m
413.6449 239.2027 L
S
413.6449 239.2027 m
426.9596 241.6412 L
S
426.9596 241.6412 m
435.836 241.6412 L
S
vmrs

142.9138 417.2115 m
198.3915 390.3882 L
2 w
[8 4 ] 0 d
S
198.3915 390.3882 m
247.2119 375.7574 L
S
[] 0 d
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [28.18103 0 0 30.965515 0 0] makesetfont
82.995239 195.297775 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
u

364.8246 274.5606 m
364.8246 277.9275 367.3083 280.6568 370.3723 280.6568 C
373.4363 280.6568 375.9201 277.9275 375.9201 274.5606 C
375.9201 271.1937 373.4363 268.4644 370.3723 268.4644 C
367.3083 268.4644 364.8246 271.1937 364.8246 274.5606 C
h
[0 0 0 0] ka
F
2 w
S
U
u
389.2348 230.668 m
389.2348 234.0349 391.7185 236.7642 394.7825 236.7642 C
397.8465 236.7642 400.3303 234.0349 400.3303 230.668 C
400.3303 227.3012 397.8465 224.5719 394.7825 224.5719 C
391.7185 224.5719 389.2348 227.3012 389.2348 230.668 C
h
F
S
U
u
468.9276 674.1161 m
497.5501 674.1161 L
497.5501 651.2037 L
468.9276 651.2037 L
468.9276 674.1161 L
h
F
[0 0 0 0] Ka
S
U
u
474.1317 728.5332 m
505.3562 728.5332 L
505.3562 648.3396 L
474.1317 648.3396 L
474.1317 728.5332 L
h
F
n
U
410.3409 302.4981 m
423.3763 298.954 433.7818 290.0359 440.5754 277.9021 C
[0 0 0 1] Ka
S
444.6889 274.9523 m
450.6555 247.4196 L
S
453.3154 235.9156 m
466.3256 230.1875 L
S
466.3256 230.1875 m
487.1419 224.4594 L
S
487.1419 224.4594 m
497.5501 221.5953 L
S
435.5095 241.6099 m
442.7383 240.3469 446.7543 238.1999 452.0324 236.3055 C
S
377.2202 274.9523 m
400.1687 272.9316 L
405.6764 272.9316 L
411.0693 271.5423 415.5443 271.9212 421.2814 270.4056 C
S
440.3052 278.8764 m
450.6555 247.4196 L
S
420.134 270.9108 m
428.7396 269.3952 438.7223 263.5856 442.853 257.5233 C
444.6889 254.7448 446.5248 252.9766 447.9017 249.9455 C
449.6228 246.1566 450.5408 244.641 451.5735 240.8521 C
S
453.0651 239.5892 m
453.5241 238.4525 453.9831 236.0529 454.2126 234.5373 C
455.2452 228.7276 458.917 224.9387 462.8183 222.7917 C
S
453.0651 237.821 m
453.2946 236.0529 454.6715 234.7899 455.1305 233.7795 C
455.819 232.264 456.8517 231.8851 457.8843 230.7484 C
459.9497 228.475 466.0311 224.9387 469.2439 224.4335 C
S
469.1291 224.3072 m
475.8989 222.0339 L
S
u
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [37.574707 0 0 41.287354 0 0] makesetfont
66.085815 700.561691 m
0 0 32 0 0 (T) ts
}
[0 0 0 1]
sts
U

173.9813 222.1334 m
102.4945 221.5445 L
4 w
S
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [24 0 0 24 0 0] makesetfont
297.637787 714.330704 m
0 0 32 0 0 (1st order critical line) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [24 0 0 24 0 0] makesetfont
297.637787 685.984253 m
0 0 32 0 0 (2nd order critical line) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Helvetica
MacVec 256 array copy
/f1 /|______Helvetica dup RF findfont def
{
f1 [24 0 0 24 0 0] makesetfont
297.637787 657.637787 m
0 0 32 0 0 (tri-critical point) ts
}
[0 0 0 1]
sts

313.869 322.4206 m
315.3755 322.6965 317.4555 322.8308 319.7997 322.8781 C
2 w
[0 0 0 0] Ka
S
314.5009 334.0317 m
321.2927 334.1685 330.3027 333.5743 334.0129 333.5743 C
361.9998 333.5743 391.6503 328.5204 413.0809 316.7996 C
428.7379 308.0897 441.8507 294.4333 444.9821 274.7554 C
[0 0 0 1] Ka
S
u
322.7791 343.177 m
322.7791 344.7426 324.0482 346.0117 325.6137 346.0117 C
327.1793 346.0117 328.4484 344.7426 328.4484 343.177 C
328.4484 341.6115 327.1793 340.3424 325.6137 340.3424 C
324.0482 340.3424 322.7791 341.6115 322.7791 343.177 C
[0 0 0 0] ka
[0 0 0 0] Ka
[8 4 ] 0 d
b
U
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                 End of Figure files
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
